Do Differences in Values Influence Disagreements in Online Discussions?

Disagreements are common in online discussions. Disagreement may foster collaboration and improve the quality of a discussion under some conditions. Although there exist methods for recognizing disagreement, a deeper understanding of factors that influence disagreement is lacking in the literature. We investigate a hypothesis that differences in personal values are indicative of disagreement in online discussions. We show how state-of-the-art models can be used for estimating values in online discussions and how the estimated values can be aggregated into value profiles. We evaluate the estimated value profiles based on human-annotated agreement labels. We find that the dissimilarity of value profiles correlates with disagreement in specific cases. We also find that including value information in agreement prediction improves performance.

==> tikz/BF_colored.tex <==
\documentclass[varwidth=\linewidth]{standalone}

\usepackage{multirow}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{statistics}
\usetikzlibrary{calc, patterns}


\definecolor{bblue}{HTML}{5cb1eb}
\definecolor{rred}{HTML}{be1908}
\definecolor{ggreen}{HTML}{aaad00}
\definecolor{dblue}{HTML}{001158}

% colorbrewer
\definecolor{ibm1}{HTML}{a6cee3}
\definecolor{ibm2}{HTML}{1f78b4}
\definecolor{ibm3}{HTML}{b2df8a}
\definecolor{ibm4}{HTML}{33a02c}
\definecolor{ibm5}{HTML}{fb9a99}

% Paul Tol - sequential
\definecolor{seq1}{HTML}{1965B0}
\definecolor{seq2}{HTML}{7BAFDE}
\definecolor{seq3}{HTML}{4EB265}
\definecolor{seq4}{HTML}{F7F056}
\definecolor{seq5}{HTML}{DC050C}
\begin{document}


\pgfplotstableread{
x republican democrats climate brexit blacklivesmatter
0.08678646731304027 0 0 0 6 0
0.10389431518512199 0 9 0 2 0
0.12437456048131589 0 2 0 1 0
0.14889198958920244 6 0 3 0 0
0.17824243541476853 1 2 0 1 0
0.2133786100262569 2 3 2 1 0
0.25544102957743214 3 1 1 0 0
0.30579503532968616 1 1 1 1 3
0.36607511247106855 0 1 2 0 2
0.4382379453159678 0 0 2 1 0
0.5246259310510748 0 0 2 2 4
0.6280432136764552 2 1 0 1 1
0.751846706194645 3 0 0 0 0
0.9000550556174705 1 0 2 0 0
1.0774790877820806 0 0 0 1 0
1.2898779661997932 1 0 2 1 0
1.5441461338358837 0 0 0 0 1
1.8485371059288118 0 0 0 0 1
2.212931378137845 0 0 1 0 2
2.6491571462864907 0 0 1 1 0
3.1713742482274245 0 0 1 1 2
3.796533790537312 0 0 0 0 0
4.5449283794707735 0 0 0 0 1
5.44085081660643 0 0 0 0 0
6.51338264036933 0 0 0 0 0
7.797338109396161 0 0 0 0 0
9.334394269333796 0 0 0 0 0
11.174443784908433 0 0 0 0 1
13.377214450037444 0 0 0 0 1
16.01420794509433 0 0 0 0 1
}\loadedtable

\pgfplotstableread{
x schwartz_soft_cosine kendall cosine absolute_error
0.08678646731304027 0 3 0 3
0.10389431518512199 3 2 3 3
0.12437456048131589 1 0 1 1
0.14889198958920244 2 0 2 5
0.17824243541476853 2 0 1 1
0.2133786100262569 1 1 2 4
0.25544102957743214 1 1 3 0
0.30579503532968616 2 1 1 3
0.36607511247106855 2 1 1 1
0.4382379453159678 1 0 2 0
0.5246259310510748 4 0 4 0
0.6280432136764552 1 1 0 3
0.751846706194645 0 3 0 0
0.9000550556174705 1 1 1 0
1.0774790877820806 0 0 1 0
1.2898779661997932 1 3 0 0
1.5441461338358837 0 1 0 0
1.8485371059288118 0 1 0 0
2.212931378137845 0 3 0 0
2.6491571462864907 0 1 1 0
3.1713742482274245 2 1 1 0
3.796533790537312 0 0 0 0
4.5449283794707735 0 0 0 1
5.44085081660643 0 0 0 0
6.51338264036933 0 0 0 0
7.797338109396161 0 0 0 0
9.334394269333796 0 0 0 0
11.174443784908433 0 1 0 0
13.377214450037444 1 0 0 0
16.01420794509433 0 0 1 0
}\loadedtablesm

\pgfplotstableread{
x ff fh twof one ten
0.08678646731304027 2 0 0 2 2
0.10389431518512199 1 3 3 3 1
0.12437456048131589 0 0 1 0 2
0.14889198958920244 0 4 4 0 1
0.17824243541476853 2 1 0 1 0
0.2133786100262569 2 1 1 3 1
0.25544102957743214 2 0 1 0 2
0.30579503532968616 3 0 2 2 0
0.36607511247106855 1 1 0 1 2
0.4382379453159678 0 2 0 0 1
0.5246259310510748 0 2 2 3 1
0.6280432136764552 0 1 1 2 1
0.751846706194645 0 0 1 1 1
0.9000550556174705 2 1 0 0 0
1.0774790877820806 0 0 1 0 0
1.2898779661997932 1 1 2 0 0
1.5441461338358837 1 0 0 0 0
1.8485371059288118 0 0 0 1 0
2.212931378137845 1 1 0 0 1
2.6491571462864907 0 1 0 0 1
3.1713742482274245 2 1 0 1 0
3.796533790537312 0 0 0 0 0
4.5449283794707735 0 0 0 0 1
5.44085081660643 0 0 0 0 0
6.51338264036933 0 0 0 0 0
7.797338109396161 0 0 0 0 0
9.334394269333796 0 0 0 0 0
11.174443784908433 0 0 1 0 0
13.377214450037444 0 0 0 0 1
16.01420794509433 0 0 0 0 1
}\loadedtablet


\begin{tikzpicture}
    \begin{axis}[
            ybar stacked,
            name=bf-subreddits,    
            anchor=east,
            bar width=5pt,
            xmode=log,
            log x ticks with fixed point/.style={
                xticklabel={
                    \pgfkeys{/pgf/fpu=true}
                    \pgfmathparse{exp(\tick)}%
                    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
                    \pgfkeys{/pgf/fpu=false}
                }
            },
            width=10cm,
            height=6cm,
            ymin=0,
            % axis on top,
            ymax=13,
            xmin=0.06,
            xlabel=$BF_{10}$ score,
            ylabel=Count,
            xmax=25,
            xtick pos=left,
            ytick pos=left,
            legend cell align=left,
            legend style={
                    at={(0.5,-0.4)},
                    legend columns=5,
                    anchor=south,
                    column sep=0.5em
            },
        ]
        \fill[dblue!30, opacity=0.1] (0.06,0) rectangle (0.33,13);
        \fill[ggreen, opacity=0.1] (0.33,0) rectangle (3,13);
        \fill[dblue!30, opacity=0.1] (3,0) rectangle (33,13);
        \addplot[draw=ibm1!60!black,fill=ibm1, postaction={pattern=north east lines}] table[x=x, y=democrats] {\loadedtable};    
        \addplot[draw=ibm2!60!black,fill=ibm2, postaction={pattern=north west lines}] table[x=x, y=brexit] {\loadedtable};    
        \addplot[draw=ibm3!60!black,fill=ibm3, postaction={pattern=horizontal lines}] table[x=x, y=blacklivesmatter] {\loadedtable};    
        \addplot[draw=ibm4!60!black,fill=ibm4, postaction={pattern=vertical lines}  ] table[x=x, y=climate] {\loadedtable};    
        \addplot[draw=ibm5!60!black,fill=ibm5, postaction={pattern=north east lines}] table[x=x, y=republican] {\loadedtable};    
        \node[] at (axis cs: 1,12) {$H_0 = H_a$};
        \node[] at (axis cs: 0.13,12) {$H_0 \succ H_a$};
        \node[] at (axis cs: 8,12) {$H_0 \prec H_a$};
        \legend{democrats, brexit, BLM, climate, republican};
    \end{axis}

    \begin{axis}[
            ybar stacked,
            name=bf-sm,    
            anchor=east,
    	    at={($(bf-subreddits.east)-(0cm,7cm)$)},
            bar width=5pt,
            xmode=log,
            log x ticks with fixed point/.style={
                xticklabel={
                    \pgfkeys{/pgf/fpu=true}
                    \pgfmathparse{exp(\tick)}%
                    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
                    \pgfkeys{/pgf/fpu=false}
                }
            },
            width=10cm,
            height=6cm,
            ymin=0,
            % axis on top,
            ymax=13,
            xmin=0.06,
            xlabel=$BF_{10}$ score,
            ylabel=Count,
            xmax=25,
            xtick pos=left,
            ytick pos=left,
            legend cell align=left,
            legend style={
                    at={(0.5,-0.4)},
                    legend columns=4,
                    anchor=south,
                    column sep=0.5em
            },
        ]
        \fill[dblue!30, opacity=0.2] (0.06,0) rectangle (0.33,13);
        \fill[ggreen, opacity=0.1] (0.33,0) rectangle (3,13);
        \fill[dblue!30, opacity=0.2] (3,0) rectangle (33,13);
        \addplot[draw=ibm1!60!black,fill=ibm1, postaction={pattern=north east lines}] table[x=x, y=kendall] {\loadedtablesm};    
        \addplot[draw=ibm2!60!black,fill=ibm2, postaction={pattern=north west lines}] table[x=x, y=absolute_error] {\loadedtablesm};    
        \addplot[draw=ibm3!60!black,fill=ibm3, postaction={pattern=horizontal lines}] table[x=x, y=schwartz_soft_cosine] {\loadedtablesm};
        \addplot[draw=ibm4!60!black,fill=ibm4, postaction={pattern=vertical lines}  ] table[x=x, y=cosine] {\loadedtablesm};    
        \node[] at (axis cs: 1,12) {$H_0 = H_a$};
        \node[] at (axis cs: 0.13,12) {$H_0 \succ H_a$};
        \node[] at (axis cs: 8,12) {$H_0 \prec H_a$};
        \legend{$\tau$, $AE$, $WC$, $CS$};
    \end{axis}

        \begin{axis}[
            ybar stacked,
            name=bf-t,    
            anchor=east,
    	    at={($(bf-sm.east)-(0cm,7cm)$)},
            bar width=5pt,
            xmode=log,
            log x ticks with fixed point/.style={
                xticklabel={
                    \pgfkeys{/pgf/fpu=true}
                    \pgfmathparse{exp(\tick)}%
                    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
                    \pgfkeys{/pgf/fpu=false}
                }
            },
            width=10cm,
            height=6cm,
            ymin=0,
            % axis on top,
            ymax=13,
            xmin=0.06,
            xlabel=$BF_{10}$ score,
            ylabel=Count,
            xmax=25,
            xtick pos=left,
            ytick pos=left,
            legend cell align=left,
            legend style={
                    at={(0.5,-0.4)},
                    legend columns=5,
                    anchor=south,
                    column sep=0.5em
            },
        ]
        %          twof fh ff one ten 
        \fill[dblue!30, opacity=0.2] (0.06,0) rectangle (0.33,13);
        \fill[ggreen, opacity=0.1] (0.33,0) rectangle (3,13);
        \fill[dblue!30, opacity=0.2] (3,0) rectangle (33,13);
        \addplot[draw=seq5!60!black,fill=seq5, postaction={pattern=north east lines}] table[x=x, y=fh] {\loadedtablet};    
        \addplot[draw=seq4!60!black,fill=seq4, postaction={pattern=north west lines}] table[x=x, y=twof] {\loadedtablet};    
        \addplot[draw=seq3!60!black,fill=seq3, postaction={pattern=horizontal lines}] table[x=x, y=ff] {\loadedtablet};    
        \addplot[draw=seq2!60!black,fill=seq2, postaction={pattern=vertical lines}  ] table[x=x, y=ten] {\loadedtablet};    
        \addplot[draw=seq1!60!black,fill=seq1, postaction={pattern=north east lines}] table[x=x, y=one] {\loadedtablet};    
        \node[] at (axis cs: 1,12) {$H_0 = H_a$};
        \node[] at (axis cs: 0.13,12) {$H_0 \succ H_a$};
        \node[] at (axis cs: 8,12) {$H_0 \prec H_a$};
        \legend{500,250,50,10,1};
    \end{axis}
\end{tikzpicture}



\end{document}

==> tikz/BF_human_colored.tex <==
\documentclass[varwidth=\linewidth]{standalone}

\usepackage{multirow}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{statistics}
\usetikzlibrary{calc, patterns}

\definecolor{bblue}{HTML}{5cb1eb}
\definecolor{rred}{HTML}{be1908}
\definecolor{ggreen}{HTML}{aaad00}
\definecolor{dblue}{HTML}{001158}

% colorbrewer
\definecolor{ibm1}{HTML}{a6cee3}
\definecolor{ibm2}{HTML}{1f78b4}
\definecolor{ibm3}{HTML}{b2df8a}
\definecolor{ibm4}{HTML}{33a02c}
\definecolor{ibm5}{HTML}{fb9a99}

% Paul Tol - sequential
\definecolor{seq1}{HTML}{1965B0}
\definecolor{seq2}{HTML}{7BAFDE}
\definecolor{seq3}{HTML}{4EB265}
\definecolor{seq4}{HTML}{F7F056}
\definecolor{seq5}{HTML}{DC050C}

\begin{document}

\pgfplotstableread{
x republican democrats climate brexit blacklivesmatter
0.0937242474892384 1 0 0 0 0
0.1082121793480952 0 0 0 1 0
0.12493966153858821 0 0 0 0 0
0.1442528846513962 0 0 0 0 0
0.16655155355789159 0 0 0 0 0
0.19229715966916533 0 0 0 0 0
0.2220225319241783 0 0 0 0 0
0.2563428641735004 0 0 0 2 0
0.2959684471804623 0 0 0 0 0
0.3417193687401638 1 0 0 0 0
0.3945424861487886 0 0 0 0 0
0.45553102228405007 2 0 0 0 0
0.52594719085563 0 0 0 0 0
0.6072483190759281 0 2 1 2 1
0.701117008383757 1 0 0 1 2
0.8094959574248334 1 2 4 2 5
0.9346281679825937 0 3 0 2 4
1.0791033659579605 0 1 0 0 1
1.2459115981228233 5 5 4 0 4
1.4385051138812233 4 1 0 1 5
1.660869812738061 5 0 1 2 1
1.9176077361462398 0 0 0 0 1
2.2140323109767106 0 0 2 1 0
2.556278315762409 0 0 0 2 0
2.9514288455683855 0 1 0 0 0
3.407661903142616 0 0 0 0 0
3.9344196501858377 0 0 0 0 0
4.54260382155072 0 0 0 0 0
5.244801346646518 0 0 0 0 0
6.055544847491164 0 1 0 0 0
}\loadedtable

\pgfplotstableread{
x schwartz_soft_cosine cosine absolute_error kendall
0.0937242474892384 0 0 0 1
0.1082121793480952 0 0 1 0
0.12493966153858821 0 0 0 0
0.1442528846513962 0 0 0 0
0.16655155355789159 0 0 0 0
0.19229715966916533 0 0 0 0
0.2220225319241783 0 0 0 0
0.2563428641735004 1 1 0 0
0.2959684471804623 0 0 0 0
0.3417193687401638 0 0 1 0
0.3945424861487886 0 0 0 0
0.45553102228405007 1 1 0 0
0.52594719085563 0 0 0 0
0.6072483190759281 0 0 3 3
0.701117008383757 1 0 1 2
0.8094959574248334 3 4 3 4
0.9346281679825937 3 3 2 1
1.0791033659579605 0 0 0 2
1.2459115981228233 6 5 4 3
1.4385051138812233 2 4 3 2
1.660869812738061 3 2 1 3
1.9176077361462398 0 0 1 0
2.2140323109767106 2 1 0 0
2.556278315762409 0 1 1 0
2.9514288455683855 0 0 1 0
3.407661903142616 0 0 0 0
3.9344196501858377 0 0 0 0
4.54260382155072 0 0 0 0
5.244801346646518 0 0 0 0
6.055544847491164 0 0 0 1
}\loadedtablesm

\begin{tikzpicture}

    \begin{axis}[
            ybar stacked,
            name=bf-subreddits,
            anchor=east,
            bar width=7pt,
            xmode=log,
            log x ticks with fixed point/.style={
                xticklabel={
                    \pgfkeys{/pgf/fpu=true}
                    \pgfmathparse{exp(\tick)}%
                    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
                    \pgfkeys{/pgf/fpu=false}
                }
            },
            width=10cm,
            height=6.6cm,
            ymin=0,
            % axis on top,
            ymax=20,
            xmin=0.06,
            xlabel=$BF_{10}$ score,
            ylabel=Count,
            xmax=10,
            xtick pos=left,
            ytick pos=left,
            legend cell align=left,
            legend style={
                    at={(0.5,-0.4)},
                    legend columns=5,
                    anchor=south,
                    column sep=0.5em
            },
        ]
        \fill[dblue!30, opacity=0.2] (0.06,0) rectangle (0.33,20);
        \fill[ggreen, opacity=0.1] (0.33,0) rectangle (3,20);
        \fill[dblue!30, opacity=0.2] (3,0) rectangle (33,20);
        \addplot[draw=ibm1!60!black,fill=ibm1, postaction={pattern=north east lines}] table[x=x, y=republican] {\loadedtable};
        \addplot[draw=ibm2!60!black,fill=ibm2, postaction={pattern=north west lines}] table[x=x, y=climate] {\loadedtable};
        \addplot[draw=ibm3!60!black,fill=ibm3, postaction={pattern=horizontal lines}] table[x=x, y=blacklivesmatter] {\loadedtable};
        \addplot[draw=ibm4!60!black,fill=ibm4, postaction={pattern=vertical lines}  ] table[x=x, y=brexit] {\loadedtable};
        \addplot[draw=ibm5!60!black,fill=ibm5, postaction={pattern=north east lines}] table[x=x, y=democrats] {\loadedtable};
        \node[] at (axis cs: 1,    18.8) {$H_0 = H_a$};
        \node[] at (axis cs: 0.13, 18.8) {$H_0 \succ H_a$};
        \node[] at (axis cs: 5,    18.8) {$H_0 \prec H_a$};
        \legend{republican, climate, BLM, brexit, democrats};
    \end{axis}
    \begin{axis}[
            ybar stacked,
            name=bf-sm,
            anchor=east,
            at={($(bf-subreddits.east)-(0cm,8cm)$)},
            bar width=7pt,
            xmode=log,
            log x ticks with fixed point/.style={
                xticklabel={
                    \pgfkeys{/pgf/fpu=true}
                    \pgfmathparse{exp(\tick)}%
                    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
                    \pgfkeys{/pgf/fpu=false}
                }
            },
            width=10cm,
            height=6.6cm,
            ymin=0,
            % axis on top,
            ymax=20,
            xmin=0.06,
            xlabel=$BF_{10}$ score,
            ylabel=Count,
            xmax=10,
            xtick pos=left,
            ytick pos=left,
            legend cell align=left,
            legend style={
                    at={(0.5,-0.4)},
                    legend columns=4,
                    anchor=south,
                    column sep=0.5em
            },
        ]
        \fill[dblue!30, opacity=0.2] (0.06,0) rectangle (0.33,20);
        \fill[ggreen, opacity=0.1] (0.33,0) rectangle (3,20);
        \fill[dblue!30, opacity=0.2] (3,0) rectangle (33,20);
        \addplot[draw=ibm1!60!black,fill=ibm1, postaction={pattern=north east lines}] table[x=x, y=kendall] {\loadedtablesm};
        \addplot[draw=ibm2!60!black,fill=ibm2, postaction={pattern=north west lines}] table[x=x, y=absolute_error] {\loadedtablesm};
        \addplot[draw=ibm3!60!black,fill=ibm3, postaction={pattern=horizontal lines}] table[x=x, y=schwartz_soft_cosine] {\loadedtablesm};
        \addplot[draw=ibm4!60!black,fill=ibm4, postaction={pattern=vertical lines}  ] table[x=x, y=cosine] {\loadedtablesm};
        \node[] at (axis cs: 1,    18.8) {$H_0 = H_a$};
        \node[] at (axis cs: 0.13, 18.8) {$H_0 \succ H_a$};
        \node[] at (axis cs: 5,    18.8) {$H_0 \prec H_a$};
        \legend{$\tau$, $AE$, $WC$, $CS$};
    \end{axis}
\end{tikzpicture}



\end{document}

==> tikz/bayesfactors.tex <==
\documentclass[varwidth=\linewidth]{standalone}

\usepackage{multirow}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{statistics}
\usetikzlibrary{calc, patterns, backgrounds}

\definecolor{bblue}{HTML}{5cb1eb}
\definecolor{rred}{HTML}{be1908}
\definecolor{ggreen}{HTML}{aaad00}
\definecolor{dblue}{HTML}{001158}

\begin{document}

\pgfplotstableread{
x y
0.08678646731304027 6
0.10389431518512199 11
0.12437456048131589 3
0.14889198958920244 9
0.17824243541476853 4
0.2133786100262569 8
0.25544102957743214 5
0.30579503532968616 7
0.36607511247106855 5
0.4382379453159678 3
0.5246259310510748 8
0.6280432136764552 5
0.751846706194645 3
0.9000550556174705 3
1.0774790877820806 1
1.2898779661997932 4
1.5441461338358837 1
1.8485371059288118 1
2.212931378137845 3
2.6491571462864907 2
3.1713742482274245 4
3.796533790537312 0
4.5449283794707735 1
5.44085081660643 0
6.51338264036933 0
7.797338109396161 0
9.334394269333796 0
11.174443784908433 1
13.377214450037444 1
16.01420794509433 1

}\loadedtable


\begin{tikzpicture}
    \begin{axis}[
            ybar=3pt,
            bar width=5pt,
            xmode=log,
            log x ticks with fixed point/.style={
                xticklabel={
                    \pgfkeys{/pgf/fpu=true}
                    \pgfmathparse{exp(\tick)}%
                    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
                    \pgfkeys{/pgf/fpu=false}
                }
            },
            width=10cm,
            height=6.6cm,
            ymin=0,
            % axis on top,
            ymax=13,
            xmin=0.06,
            xlabel=$BF_{10}$ score,
            ylabel=Count,
            xmax=25,
            xtick pos=left,
            ytick pos=left,
        ]
        \begin{scope}[on background layer]
            % \fill[green, opacity=0.1] (0.06,0) rectangle (0.05,13);
            \fill[dblue!30, opacity=0.2] (0.06,0) rectangle (0.33,17);
            \fill[ggreen, opacity=0.1] (0.33,0) rectangle (3,17);
            \fill[dblue!30, opacity=0.2] (3,0) rectangle (33,17);
            % \fill[green, opacity=0.1] (20,0) rectangle (33,13);
        \end{scope}
        \addplot[draw=bblue!50!blue,fill=bblue!50] table[x=x, y=y] {\loadedtable};    
        \node[] at (axis cs: 1,12) {$H_0 = H_a$};
        \node[] at (axis cs: 0.13,12) {$H_0 \succ H_a$};
        \node[] at (axis cs: 8,12) {$H_0 \prec H_a$};

    \end{axis}
\end{tikzpicture}



\end{document}

==> tikz/bayesfactors_human.tex <==
\documentclass[varwidth=\linewidth]{standalone}

\usepackage{multirow}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{statistics}
\usetikzlibrary{calc, patterns, backgrounds}

\definecolor{bblue}{HTML}{5cb1eb}
\definecolor{rred}{HTML}{be1908}
\definecolor{ggreen}{HTML}{aaad00}
\definecolor{dblue}{HTML}{001158}

\begin{document}

\pgfplotstableread{
x y
0.0937242474892384 1
0.1082121793480952 1
0.12493966153858821 0
0.1442528846513962 0
0.16655155355789159 0
0.19229715966916533 0
0.2220225319241783 0
0.2563428641735004 2
0.2959684471804623 0
0.3417193687401638 1
0.3945424861487886 0
0.45553102228405007 2
0.52594719085563 0
0.6072483190759281 6
0.701117008383757 4
0.8094959574248334 14
0.9346281679825937 9
1.0791033659579605 2
1.2459115981228233 18
1.4385051138812233 11
1.660869812738061 9
1.9176077361462398 1
2.2140323109767106 3
2.556278315762409 2
2.9514288455683855 1
3.407661903142616 0
3.9344196501858377 0
4.54260382155072 0
5.244801346646518 0
6.055544847491164 1



}\loadedtable


\begin{tikzpicture}
    \begin{axis}[
            ybar=0pt,
            bar width=7pt,
            xmode=log,
            log x ticks with fixed point/.style={
                xticklabel={
                    \pgfkeys{/pgf/fpu=true}
                    \pgfmathparse{exp(\tick)}%
                    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
                    \pgfkeys{/pgf/fpu=false}
                }
            },
            width=10cm,
            height=6.6cm,
            ymin=0,
            % axis on top,
            xmin=0.06,
            % axis on top,
            ymax=20,
            xmax=10,
            xlabel=$BF_{10}$ score,
            ylabel=Count,
            xtick pos=left,
            ytick pos=left,
        ]
        \begin{scope}[on background layer]
            % \fill[green, opacity=0.1] (0.06,0) rectangle (0.05,13);
            \fill[dblue!30, opacity=0.2] (0.06,0) rectangle (0.33,  20);
            \fill[ggreen, opacity=0.1] (0.33,0) rectangle (3,       20);
            \fill[dblue!30, opacity=0.2] (3,0) rectangle (10,       20);
            % \fill[green, opacity=0.1] (20,0) rectangle (33,13);
        \end{scope}
        \addplot[draw=bblue!50!blue,fill=bblue!50] table[x=x, y=y] {\loadedtable};    
        \node[] at (axis cs: 1,    18.8) {$H_0 = H_a$};
        \node[] at (axis cs: 0.13, 18.8) {$H_0 \succ H_a$};
        \node[] at (axis cs: 5,    18.8) {$H_0 \prec H_a$};

    \end{axis}
\end{tikzpicture}



\end{document}

==> tikz/mds.tex <==
\documentclass[varwidth=\linewidth]{standalone}

\usepackage{multirow}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{statistics}
\usetikzlibrary{calc, patterns, backgrounds}
\begin{document}

\definecolor{bblue}{HTML}{5cb1eb}
\definecolor{rred}{HTML}{be1908}
\definecolor{ggreen}{HTML}{aaad00}
\definecolor{dblue}{HTML}{001158}

\begin{tikzpicture}
\begin{axis}[
    enlargelimits=0.2,
    ticks=none,
    axis x line=bottom,
    axis y line=left,
    xlabel={Dimension 1}, 
    ylabel={Dimension 2},
    xmin=-0.35,
    xmax=0.25,
    ymin=-0.27,
    ymax=0.25,  
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    typeset ticklabels with strut,
    legend columns=2, 
    legend style={at={(1.05,-0.13)},anchor=north east},
    legend cell align=left,
    smooth,
]
    \addplot[
        scatter/classes={self-enhancement={bblue}, self-transcendence={rred}, openness-to-change={ggreen}, conservation={dblue}},
        mark size=5pt,
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        nodes near coords*={\Label},
        visualization depends on={value \thisrow{label} \as \Label} %<- added value
    ] table [meta=class] {
    x y label class
    % Value dictionary:
    % -0.075484 -0.030520 achievement self-enhancement
    % 0.124867 0.024302 benevolence self-transcendence
    % 0.014764 -0.014617 conformity conservation
    % 0.022159 -0.034425 security conservation
    % -0.061823 0.045621 self-direction openness-to-change
    % -0.009695 0.004351 stimulation openness-to-change
    % 0.042682 0.009904 tradition conservation
    % 0.028181 0.030398 universalism self-transcendence
    % BERT:
    -0.038845 -0.241918 benevolence self-transcendence
    -0.114034 0.043709 conformity conservation
    0.075738 0.125663 security conservation
    -0.063512 0.188132 stimulation openness-to-change
    -0.286490 -0.009333 tradition conservation
    0.237122 -0.158605 universalism self-transcendence
    0.021125 0.015197 power self-enhancement
    
    };
    
    \addplot[
        scatter/classes={self-enhancement={bblue}, self-transcendence={rred}, openness-to-change={ggreen}, conservation={dblue}},
        mark size=5pt,
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
    ] table [meta=class] {
    x y label class
    0.003716 -0.004469 achievement self-enhancement
    -0.011487 -0.048177 self-direction openness-to-change

    };
    
    \addplot[
        mark size=5pt,
        draw=bblue,
        fill=ggreen,
        mark=halfcircle*, 
        mark color=bblue,
        mark options={rotate=-90},
        nodes near coords={\Label},
        visualization depends on={value \thisrow{label} \as \Label} %<- added value
    ] table [] {
    x y label
    0.176666 0.089800 hedonism self
    };
    
    \node[] at (0.0037, -0.024) {achievement};
    \node[] at (-0.015, -0.075 ) {self-direction};
 
    \legend{
        self-enhancement,
        self-transcendence,
        openness-to-change,
        conservation,
    }
\end{axis}
\end{tikzpicture}



\end{document}

==> tikz/spear_vs_tau.tex <==
\documentclass[varwidth=\linewidth]{standalone}

\usepackage{multirow}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{statistics}
\usetikzlibrary{calc, patterns}


\definecolor{bblue}{HTML}{5cb1eb}
\definecolor{rred}{HTML}{be1908}
\definecolor{ggreen}{HTML}{aaad00}
\definecolor{dblue}{HTML}{001158}

% colorbrewer
\definecolor{ibm1}{HTML}{a6cee3}
\definecolor{ibm2}{HTML}{1f78b4}
\definecolor{ibm3}{HTML}{b2df8a}
\definecolor{ibm4}{HTML}{33a02c}
\definecolor{ibm5}{HTML}{fb9a99}

% Paul Tol - sequential
\definecolor{seq1}{HTML}{1965B0}
\definecolor{seq2}{HTML}{7BAFDE}
\definecolor{seq3}{HTML}{4EB265}
\definecolor{seq4}{HTML}{F7F056}
\definecolor{seq5}{HTML}{DC050C}
\begin{document}


\pgfplotstableread{
x republican democrats climate brexit blacklivesmatter
0.08678646731304027 0 0 0 6 0
0.10389431518512199 0 9 0 2 0
0.12437456048131589 0 2 0 1 0
0.14889198958920244 6 0 3 0 0
0.17824243541476853 1 2 0 1 0
0.2133786100262569 2 3 2 1 0
0.25544102957743214 3 1 1 0 0
0.30579503532968616 1 1 1 1 3
0.36607511247106855 0 1 2 0 2
0.4382379453159678 0 0 2 1 0
0.5246259310510748 0 0 2 2 4
0.6280432136764552 2 1 0 1 1
0.751846706194645 3 0 0 0 0
0.9000550556174705 1 0 2 0 0
1.0774790877820806 0 0 0 1 0
1.2898779661997932 1 0 2 1 0
1.5441461338358837 0 0 0 0 1
1.8485371059288118 0 0 0 0 1
2.212931378137845 0 0 1 0 2
2.6491571462864907 0 0 1 1 0
3.1713742482274245 0 0 1 1 2
3.796533790537312 0 0 0 0 0
4.5449283794707735 0 0 0 0 1
5.44085081660643 0 0 0 0 0
6.51338264036933 0 0 0 0 0
7.797338109396161 0 0 0 0 0
9.334394269333796 0 0 0 0 0
11.174443784908433 0 0 0 0 1
13.377214450037444 0 0 0 0 1
16.01420794509433 0 0 0 0 1
}\loadedtable

\pgfplotstableread{
x spearman kendall
0.0827852463326178 3 3
0.09756730657138772 2 2
0.11498883838972734 0 0
0.13552114349435573 0 0
0.15971967880717805 0 0
0.18823908314594903 2 0
0.22185088705572237 1 2
0.2614643848921131 0 0
0.3081512338052547 1 1
0.36317444509653773 2 1
0.42802255224632163 1 0
0.5044498799544023 1 0
0.5945240035846681 0 1
0.700681682926145 1 1
0.825794783436858 2 2
0.9732479683265909 1 1
1.14703026326911 2 2
1.3518429708282775 1 1
1.5932268539884809 0 2
1.877712029463574 1 0
2.21299462582226 3 3
2.6081449855318226 0 1
3.0738530433743314 0 1
3.6227175194154286 0 0
4.269586750013422 0 0
5.031960377311374 0 0
5.930462764049008 0 0
6.989400940904007 0 0
8.23742218041623 1 0
9.708288986729224 0 1
}\loadedtablesm



\begin{tikzpicture}

    \begin{axis}[
            ybar stacked,
            name=bf-sm,    
            anchor=east,
            bar width=5pt,
            xmode=log,
            log x ticks with fixed point/.style={
                xticklabel={
                    \pgfkeys{/pgf/fpu=true}
                    \pgfmathparse{exp(\tick)}%
                    \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
                    \pgfkeys{/pgf/fpu=false}
                }
            },
            width=10cm,
            height=6cm,
            ymin=0,
            % axis on top,
            ymax=13,
            xmin=0.06,
            xlabel=$BF_{10}$ score,
            ylabel=Count,
            xmax=25,
            xtick pos=left,
            ytick pos=left,
            legend cell align=left,
            legend style={
                    at={(0.5,-0.4)},
                    legend columns=4,
                    anchor=south,
                    column sep=0.5em
            },
        ]
        \fill[dblue!30, opacity=0.2] (0.06,0) rectangle (0.33,13);
        \fill[ggreen, opacity=0.1] (0.33,0) rectangle (3,13);
        \fill[dblue!30, opacity=0.2] (3,0) rectangle (33,13);
        \addplot[draw=ibm1!60!black,fill=ibm1, postaction={pattern=north east lines}] table[x=x, y=spearman] {\loadedtablesm};    
        \addplot[draw=ibm2!60!black,fill=ibm2, postaction={pattern=north west lines}] table[x=x, y=kendall] {\loadedtablesm};    
        \node[] at (axis cs: 1,12) {$H_0 = H_a$};
        \node[] at (axis cs: 0.13,12) {$H_0 \succ H_a$};
        \node[] at (axis cs: 8,12) {$H_0 \prec H_a$};
        \legend{$\tau$, $\rho$};
    \end{axis}

\end{tikzpicture}



\end{document}

==> tikz/use_case_agreement.tex <==
\documentclass[varwidth=\linewidth]{standalone}

\usepackage{multirow}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{statistics}
\usetikzlibrary{calc, patterns, backgrounds}
\begin{document}



\pgfplotsset{
    /pgfplots/my legend/.style={
        legend image code/.code={
                \draw[black, dashed](-0.05cm,0cm) -- (0.3cm,0cm);%
           }
      }
}
\definecolor{bblue}{HTML}{5cb1eb}
\definecolor{rred}{HTML}{be1908}
\definecolor{ggreen}{HTML}{aaad00}

\begin{tikzpicture}
    \begin{axis}[
            ybar=3pt,
            ymajorgrids = true,
            xtick = data,
            enlarge x limits=0.15,
            symbolic x coords={text only,$\epsilon$,$z$,$u$,$v$},
            y tick label style={
                /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=2,
            },
            width=10cm,
            height=6.6cm,
            ymin=0,
            ymax=0.8,
            xlabel=Context,
            ylabel=F1 score,
            ytick pos=left,
            legend cell align=left,
            legend style={
                    at={(1,1.05)},
                    legend columns=4,
                    anchor=south east,
                    column sep=1ex
            },
            point meta=explicit symbolic,
            nodes near coords
        ]

        \addplot[style={bblue!50!blue,fill=bblue!30,mark=none}]
            coordinates {($\epsilon$, 0.24) ($z$, 0.41) ($u$, 0.31) ($v$, 0.31) (text only, 0)};

        \addplot[style={rred!70!black,fill=rred!30,mark=none}]
            coordinates {($\epsilon$, 0.33)[-{}-] ($z$,0.43)[-] ($u$,0.36)[-{}-]  ($v$,0.41)[-] (text only, 0.46)};

        \addplot[style={ggreen!70!black,fill=ggreen!30,mark=none}]
            coordinates {($\epsilon$, 0.62)[=] ($z$, 0.63)[+] ($u$, 0.62)[=] ($v$, 0.64)[+]  (text only, 0.62)};

        \legend{Context only,TF-IDF,BERT}
        \addlegendimage{my legend}
        \addlegendentry{Majority baseline}

        \coordinate (A) at (axis cs:$\epsilon$,0.18);
        \coordinate (O1) at (rel axis cs:0,0);
        \coordinate (O2) at (rel axis cs:1,0);
        % 
        \draw [black,sharp plot,dashed] (A -| O1) -- (A -| O2);

    \end{axis}
\end{tikzpicture}



\end{document}
